Beyond Chunking: Discourse-Aware Hierarchical Retrieval for Long Document Question Answering

Existing long-document question answering systems typically process texts as flat sequences or use heuristic chunking, which overlook the discourse structures that naturally guide human comprehension. We present a discourse-aware hierarchical framework that leverages rhetorical structure theory (RST) for long document question answering. Our approach converts discourse trees into sentence-level representations and employs LLM-enhanced node representations to bridge structural and semantic information. The framework involves three key innovations: language-universal discourse parsing for lengthy documents, LLM-based enhancement of discourse relation nodes, and structure-guided hierarchical retrieval. Extensive experiments on four datasets demonstrate consistent improvements over existing approaches through the incorporation of discourse structure, across multiple genres and languages. Moreover, the proposed framework exhibits strong robustness across diverse document types and linguistic settings.

==> tables/prompt_qasper.tex <==
% \begin{table}[h]
%     \centering
\begin{center}

\definecolor{input_text}{RGB}{180,0,3}

\definecolor{retrieved_text}{RGB}{150,10,200}
\definecolor{llm_text}{RGB}{55,180,9}

\begin{tikzpicture}


    \node[inner sep=0pt] (table) {
        \begin{tabular}{p{0.9\linewidth}}
             \rowcolor{gray!15}
            \textbf{Prompt for Question Answering on QASPER Dataset}
              \\
            \hline 
            \textbf{System}: You are a helpful assistant.
            \\
            \\
            \textbf{User}: Using the following information: \textcolor{retrieved_text}{\{context\}}. 
            Answer the following question in less than 5-7 words, if possible. 
            For yes or no question, only return 'yes' or 'no'. \\
            question: \textcolor{input_text}{\{question\}}\\
            \\
            \textbf{LLM}: \textcolor{llm_text}{Question Answering result.}
            
        \end{tabular}
    };
    

    \draw[rounded corners=5pt, line width=1pt] (table.north west) -- (table.north east) -- (table.south east) -- (table.south west) -- cycle;
\end{tikzpicture}
% \end{table}
\end{center}


==> tables/prompt_quality.tex <==
% \begin{table}[h]
%     \centering
\begin{center}

\definecolor{input_text}{RGB}{180,0,3}

\definecolor{retrieved_text}{RGB}{150,10,200}
\definecolor{llm_text}{RGB}{55,180,9}

\begin{tikzpicture}


    \node[inner sep=0pt] (table) {
        \begin{tabular}{p{0.9\linewidth}}
             \rowcolor{gray!15}
            \textbf{Prompt for Question Answering on QuALITY Dataset}
              \\
            \hline 
            \textbf{System}: You are a helpful assistant.
            \\
            \\
            \textbf{User}: Given context: \textcolor{retrieved_text}{\{context\}}.\\
            Answer the following multiple-choice question:\textcolor{input_text}{\{question\}}\\
            \\
            \textbf{LLM}: \textcolor{llm_text}{The correct answer is (A). The context provided...}
            
        \end{tabular}
    };
    
    \draw[rounded corners=5pt, line width=1pt] (table.north west) -- (table.north east) -- (table.south east) -- (table.south west) -- cycle;
\end{tikzpicture}
% \end{table}
\end{center}


==> tables/prompt_summary.tex <==

% \begin{table}[h]
%     \centering
\begin{center}
\definecolor{input_text}{RGB}{180,0,3}
\definecolor{llm_text}{RGB}{55,180,9}

\begin{tikzpicture}


    \node[inner sep=0pt] (table) {
        \begin{tabular}{p{0.9\linewidth}}
             \rowcolor{gray!15}
            \textbf{Prompt for Intermediate Node Text Summerization}
              \\
            \hline 
            \textbf{System}: You are a helpful assistant.
            \\
            \\
            \textbf{User}: Write a summary of the given sentences, keeps as more key information as possible. Only give the summary without other text. Make sure that the summary no more than 200 words.\\
            Given text: \textcolor{input_text}{\{left child node text\} \{input child node text\}}\\
            \\
            \textbf{LLM}: \textcolor{llm_text}{Summerization result.}
            
        \end{tabular}
    };
    

    \draw[rounded corners=5pt, line width=1pt] (table.north west) -- (table.north east) -- (table.south east) -- (table.south west) -- cycle;
\end{tikzpicture}
% \end{table}
\end{center}


==> tables/prompt_translation.tex <==
% \begin{table}[h]
%     \centering
\begin{center}

\definecolor{input_text}{RGB}{180,0,3}

\definecolor{retrieved_text}{RGB}{150,10,200}
\definecolor{llm_text}{RGB}{55,180,9}

\begin{tikzpicture}


    \node[inner sep=0pt] (table) {
        \begin{tabular}{p{0.9\linewidth}}
             \rowcolor{gray!15}
            \textbf{Prompt for Translation}
              \\
            \hline 
            \textbf{System}: You are a helpful assistant.
            \\
            \\
            \textbf{User}: Please translate the following sentences into Chinese. 
            Translate each sentence individually while preserving the original order, 
            and return the results in JSON format. 
            \\
            For example: \\
            Original sentences: \\
            1. Sentence 1 \\
            2. Sentence 2 \\
            3. Sentence 3 \\
            Translation: \\
            \{1: translated sentence, 2: translated sentence, ...\} \\
            \\
            Strictly return the output in valid JSON format. 
            Do not include any additional text, and ensure that the output can be directly parsed as JSON. \\
            \\
            Original sentences: \textcolor{input_text}{\{sentences\}} \\
            \\
            \textbf{LLM}: \textcolor{llm_text}{JSON-formatted Chinese translations.}
            
            
        \end{tabular}
    };
    

    \draw[rounded corners=5pt, line width=1pt] (table.north west) -- (table.north east) -- (table.south east) -- (table.south west) -- cycle;
\end{tikzpicture}
% \end{table}
\end{center}

